Search-R3: Unifying Reasoning and Embedding in Large Language Models

Despite their remarkable natural language understanding capabilities, Large Language Models (LLMs) have been underutilized for retrieval tasks. We present Search-R3, a novel framework that addresses this limitation by adapting LLMs to generate search embeddings as a direct output of their reasoning process. Our approach exploits LLMs' chain-of-thought capabilities, allowing them to produce more effective embeddings by reasoning step-by-step through complex semantic analyses. We implement this through three complementary mechanisms. (1) a supervised learning stage enables the model's ability to produce quality embeddings, (2) a reinforcement learning (RL) methodology that optimizes embedding generation alongside reasoning, and (3) a specialized RL environment that efficiently handles evolving embedding representations without requiring complete corpus re-encoding at each training iteration. Our extensive evaluations on diverse benchmarks demonstrate that Search-R3 significantly outperforms prior methods by unifying the reasoning and embedding generation processes. This integrated post-training approach represents a substantial advancement in handling complex knowledge-intensive tasks that require both sophisticated reasoning and effective information retrieval. Project page: https://github.com/ytgui/Search-R3

==> resource/1-workflow.tex <==
\begin{figure}[t]
\centering
% Define colors locally within the figure environment
\definecolor{prefillcolor}{RGB}{230, 247, 255}
\definecolor{gencolor}{RGB}{255, 247, 230}
\definecolor{systemcolor}{RGB}{24, 144, 255}
\definecolor{usercolor}{RGB}{82, 196, 26}
\definecolor{assistantcolor}{RGB}{250, 173, 20}
\definecolor{boxedcolor}{RGB}{114, 46, 209}
\definecolor{boxedbgcolor}{RGB}{249, 240, 255}
\definecolor{bordergray}{RGB}{100, 100, 100}

\scalebox{0.85}{
    \small
    \begin{tikzpicture}[
        msgbox/.style={rectangle, rounded corners=2pt, draw=black!30, align=left, inner sep=8pt, minimum height=0.9cm, fill=white, font=\footnotesize},
        stagelabel/.style={font=\bfseries, text=black!70, align=center},
        ]
        
        % Header
        \fill[rounded corners=5pt, fill=black!5] (-5, -0.5) rectangle (5, -1);
    
        % Header text
        \node at (0, -0.75) {\bfseries LLM Context Window};
        
        % Prefill section - without border, just fill
        \fill[prefillcolor] (-4.95, -1.05) rectangle (1.45, -4.95);
        
        % Enhanced stage title without borders
        \node[stagelabel] at (-1.75, -1.3) {\textbf{\large{Prefill}}};
        
        % Messages in prefill stage with increased vertical height
        \node[msgbox, text width=5.8cm, minimum height=0.9cm] at (-1.75, -2.1) {};
        \draw[systemcolor, very thick] (-4.7, -2.55) -- (-4.7, -1.65);
        \node[anchor=west, align=left, text width=5.5cm] at (-4.5, -2.1) 
            {\textbf{System:} Please think step-by-step to analysis user queries for retrieval purposes.};

        \node[msgbox, text width=5.8cm, minimum height=0.9cm] at (-1.75, -3.2) {};
        \draw[usercolor, very thick] (-4.7, -3.65) -- (-4.7, -2.75);
        \node[anchor=west, align=left, text width=5.5cm] at (-4.5, -3.2) 
            {\textbf{User:} What Python library is powerful and flexible for data analysis?};
        
        \node[msgbox, text width=5.8cm, minimum height=0.9cm] at (-1.75, -4.3) {};
        \draw[assistantcolor, very thick] (-4.7, -4.75) -- (-4.7, -3.85);
        \node[anchor=west, align=left, text width=5.5cm] at (-4.5, -4.3) 
            {\textbf{Assistant:}};
        
        % Generation section - without border, just fill
        \fill[gencolor] (1.55, -1.05) rectangle (4.95, -4.95);
        
        % Enhanced stage title without borders
        \node[stagelabel] at (3.25, -1.3) {\textbf{\large{Generation}}};
        
        % Generation content
        \node[align=left, text width=3cm] at (3.25, -3.15) {
            1. The user is likely looking for pandas for data manipulation.

            2. Matplotlib may also be useful for visualizing the data.

            The embedding is:~\break\cembedding{}
        };
        
        % Vertical dashed separator
        \draw[dashed, thick, black!60] (1.5, -1.05) -- (1.5, -4.95);

        % Main container - single border
        \draw[rounded corners=5pt, thick, draw=bordergray] (-5, -5) rectangle (5, -0.5);
    \end{tikzpicture}
}
\caption{Illustration of \name{}.}
\label{fig:llm-context}
\end{figure}

==> resource/3-overview.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        every node/.style={transform shape},
        component/.style={
            rectangle, 
            draw=gray, 
            fill=gray!10,
            rounded corners=2pt,
            minimum width=2.5cm,
            minimum height=1cm,
            align=center,
            font=\small
        },
        example/.style={
            rectangle,
            draw=gray!50,
            fill=gray!5,
            rounded corners=2pt,
            text width=8.5cm,
            align=left,
            font=\small
        },
        stagebox/.style={
            rectangle,
            draw=black,
            thick,
            rounded corners=3pt,
            inner sep=0.3cm
        },
        arrow/.style={
            ->,
            >=stealth,
            thick
        }
    ]

    % scaling
    \begin{scope}[scale=0.8]

    % Stage 1 Title
    \node[font=\bfseries] (title1) at (0,1.25) {Stage 1: Instruction-guided Representation};
    \draw[gray] (-4.5,1) -- (4.5,1);

    % Stage 1 Components
    \node[component] (comp1) at (-3,0.25) {Instruction-tuned\\Base Model};
    \node[component] (comp2) at (0,0.25) {SFT for\\\embedding{}};
    \node[component] (comp3) at (3,0.25) {Contrastive\\Learning};

    % Stage 1 Example
    \node[example] (ex1) at (0,-1.0) {
    System: Please represent user queries.\\
    User: What Python library is powerful and flexible for data analysis?\\
    Assistant: The embedding is \embedding{}.
    };

    % Stage 1 Box
    \node[stagebox, fit=(title1) (comp1) (comp2) (comp3) (ex1)] (stage1) {};

    % Stage 2 Title
    \node[font=\bfseries] (title2) at (0,-3.25) {Stage 2: Reinforcement Learning};
    \draw[gray] (-4.5,-3.5) -- (4.5,-3.5);

    % Stage 2 Components
    \node[component] (comp4) at (-3,-4.25) {End-to-End\\Retrieval};
    \node[component] (comp5) at (0,-4.25) {Reasoning\\Optimization};
    \node[component] (comp6) at (3,-4.25) {Efficient\\Updates};

    % Stage 2 Example
    \node[example] (ex2) at (0,-6.0) {
    System: Please think step-by-step for representation.\\
    User: What Python library is powerful and flexible for data analysis?\\
    Assistant: Let me analyze:\\
    1. The user is likely looking for a tool like pandas.\\
    2. Additionally, matplotlib may also be useful for visualization.\\
    The embedding is \embedding{}.
    };

    % Stage 2 Box
    \node[stagebox, fit=(title2) (comp4) (comp5) (comp6) (ex2)] (stage2) {};

    % Draw the arrow connecting the two stages AFTER the boxes are defined
    \draw[arrow] (stage1.south) -- (stage2.north);

    \end{scope}

    \end{tikzpicture}
    \caption{Training pipeline of \name{}.}
    \label{fig:framework}
\end{figure}

==> resource/5-refresher.tex <==
\begin{figure}[t]
\centering
\scriptsize
\begin{tikzpicture}[scale=0.55]
    % Define node styles
    \tikzset{
        standard/.style={circle, draw=gray!80, fill=gray!50, minimum size=0.4cm},
        positive/.style={circle, draw=green!50!black, fill=green!30, minimum size=0.4cm},
        negative/.style={circle, draw=red!50!black, fill=red!30, minimum size=0.4cm},
        updated/.style={circle, draw=orange!50!black, fill=orange!30, minimum size=0.4cm},
        query/.style={star, star points=5, draw=blue!50!black, fill=blue!30, minimum size=0.45cm},
        edge/.style={draw=gray!60, thin},
    }

    % Central nodes
    \node[positive] (p) at (0,0) {p};
    \node[negative] (n) at (2,1) {n};
    
    % Standard nodes
    \node[standard] (s1) at (-2,1) {};
    \node[standard] (s2) at (-2.5,-0.5) {};
    \node[standard] (s3) at (-1.5,-2) {};
    \node[standard] (s4) at (0.5,-3) {};
    \node[standard] (s5) at (3,-2) {};
    \node[standard] (s6) at (4,0) {};
    \node[standard] (s7) at (3,2.5) {};
    \node[standard] (s8) at (0.5,2.5) {};
    \node[standard] (s9) at (-1,3) {};

    % Nodes to be updated (1-hop neighbors of P and N)
    \node[updated] (u1) at (-1,1) {};
    \node[updated] (u2) at (-1.5,-0.8) {};
    \node[updated] (u3) at (0,-1.8) {};
    \node[updated] (u4) at (1.2,0) {};
    \node[updated] (u5) at (3,0) {};
    \node[updated] (u7) at (1,2) {};

    % Query is not a graph node, place it outside with an arrow pointing to search area
    \node[query] (q) at (-4,2.5) {q};

    % Connect nodes with edges
    \draw[edge] (p) -- (u1);
    \draw[edge] (p) -- (u2);
    \draw[edge] (p) -- (u3);
    \draw[edge] (p) -- (u4);
    \draw[edge] (n) -- (u4);
    \draw[edge] (n) -- (u5);
    \draw[edge] (n) -- (u7);
    \draw[edge] (u1) -- (s1);
    \draw[edge] (u1) -- (s9);
    \draw[edge] (u2) -- (s2);
    \draw[edge] (u3) -- (s3);
    \draw[edge] (u3) -- (s4);
    \draw[edge] (u5) -- (s6);
    \draw[edge] (u7) -- (s8);
    \draw[edge] (n) -- (s7);

    % Connect standard nodes in the background
    \draw[edge] (s1) -- (s2);
    \draw[edge] (s2) -- (s3);
    \draw[edge] (s3) -- (s4);
    \draw[edge] (s4) -- (s5);
    \draw[edge] (s5) -- (s6);
    \draw[edge] (s6) -- (s7);
    \draw[edge] (s7) -- (s8);
    \draw[edge] (s8) -- (s9);
    \draw[edge] (s9) -- (s1);

    % Show query operation
    \draw[->, thick, blue!70] (q) to[bend left] node[midway, above, text width=2.5cm, align=center, font=\scriptsize] {} (p);

    % Add a boundary around the updated region
    \draw[blue!50, dashed, thick] plot [smooth cycle] coordinates {
        (-1.5,1.3) (-1.8,-1.2) (0.0,-2.3) 
        (1.5,-0.9) (3.5,-0.3) (2.1,2.1) 
        (0.8,2.3) (-0.8,1.5)
    };

    % Add a legend
    \node[anchor=north west, align=left, font=\scriptsize] at (-7.5,0.0) {
        \begin{tabular}{ll}
            \tikz\node[query,scale=0.75] {}; & query (q) \\
            \tikz\node[positive,scale=0.75] {}; & positive (p) \\
            \tikz\node[negative,scale=0.75] {}; & negative (n) \\
            \tikz\node[updated,scale=0.75] {}; & updated nodes \\
            \tikz\node[standard,scale=0.75] {}; & unchanged nodes
        \end{tabular}
    };

\end{tikzpicture}
\caption{Illustration of selective graph refresh mechanism.}
\label{fig:selective-refresh}
\end{figure}

